3DILG: Irregular Latent Grids for 3D Generative Modeling

We propose a new representation for encoding 3D shapes as neural fields. The representation is designed to be compatible with the transformer architecture and to benefit both shape reconstruction and shape generation. Existing works on neural fields are grid-based representations with latents defined on a regular grid. In contrast, we define latents on irregular grids, enabling our representation to be sparse and adaptive. In the context of shape reconstruction from point clouds, our shape representation built on irregular grids improves upon grid-based methods in terms of reconstruction accuracy. For shape generation, our representation promotes high-quality shape generation using auto-regressive probabilistic models. We show different applications that improve over the current state of the art. First, we show results for probabilistic shape reconstruction from a single higher resolution image. Second, we train a probabilistic model conditioned on very low resolution images. Third, we apply our model to category-conditioned generation. All probabilistic experiments confirm that we are able to generate detailed and high quality shapes to yield the new state of the art in generative 3D shape modeling.

==> images/auto.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[tight background, remember picture]
    \definecolor{wwccqq}{RGB}{125,125,255}
    
    \definecolor{ffzzcc}{RGB}{38, 70, 83}
    
    \definecolor{wwccff}{RGB}{230,111,081}
    \definecolor{orange}{RGB}{243,162,97}
    \definecolor{olive}{RGB}{233,196,107}
    \definecolor{violet}{RGB}{138,176,125}
    \tiny
    \tikzstyle{input} = [inner sep=0pt, rectangle, rounded corners, minimum width=0.5cm, minimum height=0.5cm, text centered, draw=ffzzcc!80, fill=ffzzcc!10]

    \tikzstyle{x1} = [inner sep=0pt, rectangle, rounded corners, minimum width=0.5cm, minimum height=0.5cm, text centered, draw=wwccff!80, fill=wwccff!10]

    \tikzstyle{x2} = [inner sep=0pt, rectangle, rounded corners, minimum width=0.5cm, minimum height=0.5cm, text centered, draw=orange!80, fill=orange!10]

    \tikzstyle{x3} = [inner sep=0pt, rectangle, rounded corners, minimum width=0.5cm, minimum height=0.5cm, text centered, draw=olive!80, fill=olive!10]

    \tikzstyle{zz} = [inner sep=0pt, rectangle, rounded corners, minimum width=0.5cm, minimum height=0.5cm, text centered, draw=violet!80, fill=violet!10]
    
    \tikzstyle{trans} = [inner sep=0pt, rectangle, rounded corners, minimum width=0.5cm, minimum height=2.8cm, text centered, draw=wwccqq!80, fill=wwccqq!10]
    
    \node[inner sep=0pt] (compact) {
    \begin{tikzpicture}[tight background]
        \node[input] (context) {$\mathcal{C}$};
        \node[input, below=0.10cm of context] (o0) {$\mathbf{o}_0$};
        \node[input, below=0.10cm of o0] (o1) {$\mathbf{o}_1$};
        \node[input, below=0.10cm of o1] (o2) {$\mathbf{o}_2$};
        \node[below = -0.10cm of o2, inner sep=0pt, minimum width=0.2cm, minimum height=0.2cm] (vdots) {\scalebox{1.0}{$\vdots$}};
        
        \node[trans, right=0.65cm of $(context)!0.5!(vdots)$] (transformer) {\rotatebox{90}{Transformer}};
        
        \draw [-latex] (context) -- (context-|transformer.west);
        \draw [-latex] (o0) -- (o0-|transformer.west); 
        \draw [-latex] (o1) -- (o1-|transformer.west); 
        \draw [-latex] (o2) -- (o2-|transformer.west); 
    
        \node[input, right=1.30cm of context] (o0_o) {$\mathbf{o}_0$};
        \node[input, below=0.10cm of o0_o] (o1_o) {$\mathbf{o}_1$};
        \node[input, below=0.10cm of o1_o] (o2_o) {$\mathbf{o}_2$};
        \node[input, below=0.10cm of o2_o] (o3_o) {$\mathbf{o}_3$};
        
        % \node[below = 0.01cm of o2, inner sep=0pt, minimum width=0.2cm, minimum height=0.2cm] (vdots) {$\vdots$};
    
        \draw [-latex] (transformer.east|-o0_o) -- (o0_o);
        \draw [-latex] (transformer.east|-o1_o) -- (o1_o);
        \draw [-latex] (transformer.east|-o2_o) -- (o2_o);
        \draw [-latex] (transformer.east|-o3_o) -- (o3_o);
        \node[below = -0.10cm of o3_o, inner sep=0pt, minimum width=0.2cm, minimum height=0.2cm] (vdots2) {\scalebox{1.0}{$\vdots$}};
        
        \draw [draw=none, -latex] ([xshift=2mm]o0.north) to [out=30,in=150] ([xshift=-2mm]o0_o.north);
        
    \end{tikzpicture}
    };

    % \draw[-, thick, dashed] (7.88,2.9) -- (7.88,-2.55);

  
    \node[inner sep=0pt, right=0.5cm of compact] (detailed) {
    \begin{tikzpicture}[tight background]
        \node[input] (context) {$\mathcal{C}$};
        \node[zz, below=0.10cm of context] (z0) {$z_0$};
        \node[zz, below=0.10cm of z0] (z1) {$z_1$};
        \node[zz, below=0.10cm of z1] (z2) {$z_2$};
        \node[below = -0.10cm of z2, inner sep=0pt, minimum width=0.2cm, minimum height=0.2cm] (vdots) {$\vdots$};

        \node[x3, left=0.10cm of z0] (x03) {$x_{0,3}$};
        \node[x3, left=0.10cm of z1] (x13) {$x_{1,3}$};
        \node[x3, left=0.10cm of z2] (x23) {$x_{2,3}$};

        \node[x2, left=0.10cm of x03] (x02) {$x_{0,2}$};
        \node[x2, left=0.10cm of x13] (x12) {$x_{1,2}$};
        \node[x2, left=0.10cm of x23] (x22) {$x_{2,2}$};

        \node[x1, left=0.10cm of x02] (x01) {$x_{0,1}$};
        \node[x1, left=0.10cm of x12] (x11) {$x_{1,1}$};
        \node[x1, left=0.10cm of x22] (x21) {$x_{2,1}$};

        \begin{scope}[on background layer]
            \node[input, on background layer, fit=(x01) (x02) (x03) (z0)] (all) {};
            \node[input, on background layer, fit=(x11) (x12) (x13) (z1)] (all) {};
            \node[input, on background layer, fit=(x21) (x22) (x23) (z2)] (all) {};
        \end{scope}
 
        

        \node[trans, right=0.65cm of $(context)!0.5!(vdots)$] (trans1) {\rotatebox{90}{Transformer Blocks}};

        \draw [-latex] (context) -- (context-|trans1.west);
        \draw [-latex] (z0) -- (z0-|trans1.west); 
        \draw [-latex] (z1) -- (z1-|trans1.west); 
        \draw [-latex] (z2) -- (z2-|trans1.west); 

        \node[x1, right=1.3cm of context] (x01_o) {$x_{0,1}$};
        \node[x1, below=0.10cm of x01_o] (x11_o) {$x_{1,1}$};
        \node[x1, below=0.10cm of x11_o] (x21_o) {$x_{2,1}$};
        \node[x1, below=0.10cm of x21_o] (x31_o) {$x_{3,1}$};

        \node[below = -0.1cm of x31_o, inner sep=0pt, minimum width=0.2cm, minimum height=0.2cm] (vdots2) {$\vdots$};
        
        \draw [-latex] (trans1.east|-x01_o) -- (x01_o);
        \draw [-latex] (trans1.east|-x11_o) -- (x11_o);
        \draw [-latex] (trans1.east|-x21_o) -- (x21_o);
        \draw [-latex] (trans1.east|-x31_o) -- (x31_o);

        \node[trans, right=0.65cm of $(x01_o)!0.5!(vdots2)$] (trans2) {\rotatebox{90}{Transformer Blocks}};

        \draw [-latex] ([xshift=1mm]trans1.north) to [out=30,in=150] ([xshift=-1mm]trans2.north);
    
        \draw [-latex] (x01_o) -- (x01_o-|trans2.west);
        \draw [-latex] (x11_o) -- (x11_o-|trans2.west); 
        \draw [-latex] (x21_o) -- (x21_o-|trans2.west); 
        \draw [-latex] (x31_o) -- (x31_o-|trans2.west); 

        \node[x2, right=1.3cm of x01_o] (x02_o) {$x_{0,2}$};
        \node[x2, below=0.10cm of x02_o] (x12_o) {$x_{1,2}$};
        \node[x2, below=0.10cm of x12_o] (x22_o) {$x_{2,2}$};
        \node[x2, below=0.10cm of x22_o] (x32_o) {$x_{3,2}$};

        \node[below = -0.1cm of x32_o, inner sep=0pt, minimum width=0.5cm, minimum height=0.5cm] (vdots3) {$\vdots$};
        
        \draw [-latex] (trans2.east|-x02_o) -- (x02_o);
        \draw [-latex] (trans2.east|-x12_o) -- (x12_o);
        \draw [-latex] (trans2.east|-x22_o) -- (x22_o);
        \draw [-latex] (trans2.east|-x32_o) -- (x32_o);

        \node[trans, right=0.65cm of $(x02_o)!0.5!(vdots3)$] (trans3) {\rotatebox{90}{Transformer Blocks}};

        \draw [-latex] ([xshift=1mm]trans2.north) to [out=30,in=150] ([xshift=-1mm]trans3.north);

        \draw [-latex] (x02_o) -- (x02_o-|trans3.west);
        \draw [-latex] (x12_o) -- (x12_o-|trans3.west); 
        \draw [-latex] (x22_o) -- (x22_o-|trans3.west); 
        \draw [-latex] (x32_o) -- (x32_o-|trans3.west); 

        \node[x3, right=1.3cm of x02_o] (x03_o) {$x_{0,3}$};
        \node[x3, below=0.10cm of x03_o] (x13_o) {$x_{1,3}$};
        \node[x3, below=0.10cm of x13_o] (x23_o) {$x_{2,3}$};
        \node[x3, below=0.10cm of x23_o] (x33_o) {$x_{3,3}$};

        \node[below = -0.1cm of x33_o, inner sep=0pt, minimum width=0.5cm, minimum height=0.5cm] (vdots4) {$\vdots$};
        
        \draw [-latex] (trans3.east|-x03_o) -- (x03_o);
        \draw [-latex] (trans3.east|-x13_o) -- (x13_o);
        \draw [-latex] (trans3.east|-x23_o) -- (x23_o);
        \draw [-latex] (trans3.east|-x33_o) -- (x33_o);

        \node[trans, right=0.65cm of $(x03_o)!0.5!(vdots4)$] (trans4) {\rotatebox{90}{Transformer Blocks}};

        \draw [-latex] ([xshift=1mm]trans3.north) to [out=30,in=150] ([xshift=-1mm]trans4.north);

        \draw [-latex] (x03_o) -- (x03_o-|trans4.west);
        \draw [-latex] (x13_o) -- (x13_o-|trans4.west); 
        \draw [-latex] (x23_o) -- (x23_o-|trans4.west); 
        \draw [-latex] (x33_o) -- (x33_o-|trans4.west); 

        \node[zz, right=1.3cm of x03_o] (z0_0) {$z_0$};
        \node[zz, below=0.10cm of z0_0] (z1_0) {$z_1$};
        \node[zz, below=0.10cm of z1_0] (z2_o) {$z_2$};
        \node[zz, below=0.10cm of z2_o] (z3_o) {$z_3$};

        \node[below = -0.1cm of z3_o, inner sep=0pt, minimum width=0.5cm, minimum height=0.5cm] () {$\vdots$};
        
        \draw [-latex] (trans4.east|-z0_0) -- (z0_0);
        \draw [-latex] (trans4.east|-z1_0) -- (z1_0);
        \draw [-latex] (trans4.east|-z2_o) -- (z2_o);
        \draw [-latex] (trans4.east|-z3_o) -- (z3_o);
        
    \end{tikzpicture}
    };


    % \path
    %   node [draw] (1) {Node}
    %   node [draw, below = 2cm of 1] (2) {Long text}
    \path (compact.east) -- coordinate (aux) (detailed.west);
    \draw[dashed] ([yshift=0cm]compact.north east-|aux) -- ([yshift=0cm]compact.south east-|aux);  
      
\end{tikzpicture}
}

==> images/grid.tex <==

% \definecolor{c1}{RGB}{238,193,182}
% \definecolor{c2}{RGB}{126,189,199}
% \definecolor{c3}{RGB}{235,208,147}

% \NewDocumentCommand{\DrawCubes}{O{} m m m m m m}{%
%     \def\XGridMin{#2}
%     \def\XGridMax{#3}
%     \def\YGridMin{#4}
%     \def\YGridMax{#5}
%     \def\ZGridMin{#6}
%     \def\ZGridMax{#7}
%     %
%     \begin{scope}[canvas is xy plane at z=\ZGridMax]
%       \draw [#1] (\XGridMin,\YGridMin) grid (\XGridMax,\YGridMax) rectangle (\XGridMin,\YGridMin);
%     \end{scope}
%     \begin{scope}[canvas is yz plane at x=\XGridMax]
%       \draw [#1] (\YGridMin,\ZGridMin) grid (\YGridMax,\ZGridMax) rectangle (\YGridMin,\ZGridMin);
%     \end{scope}
%     \begin{scope}[canvas is xz plane at y=\YGridMax]
%       \draw [#1] (\XGridMin,\ZGridMin) grid (\XGridMax,\ZGridMax) rectangle (\XGridMin,\ZGridMin);
%     \end{scope}
% }%
% % \makeatletter
% % \newsavebox{\measure@tikzpicture}
% % \NewEnviron{scaletikzpicturetowidth}[1]{%
% %   \def\tikz@width{#1}%
% %   \def\tikzscale{1}\begin{lrbox}{\measure@tikzpicture}%
% %   \BODY
% %   \end{lrbox}%
% %   \pgfmathparse{#1/\wd\measure@tikzpicture}%
% %   \edef\tikzscale{\pgfmathresult}%
% %   \BODY
% % }
% % \makeatother

% % \begin{scaletikzpicturetowidth}{\textwidth}
% \resizebox{\textwidth}{!}{%
% % \begin{tikzpicture}[scale=\tikzscale]
% \begin{tikzpicture}
%     \node[inner sep=0pt, label={Global Latent}] (occnet) {
%     \begin{tikzpicture}[scale=0.5, x={(1.0cm, 0.0cm)}, y={(0.0cm, 1.0cm)}, z={(-0.35cm, -0.35cm)}]
%         \DrawCubes[step=32mm, line width=0.01mm, fill=c1!20]{0}{3.2}{0}{3.2}{0}{3.2};
%     \end{tikzpicture}
%     };
%     \node[inner sep=0pt, right= of occnet, label={Local Latent}] (convo) {
%     \begin{tikzpicture}[scale=0.5, x={(1.0cm, 0.0cm)}, y={(0.0cm, 1.0cm)}, z={(-0.35cm, -0.35cm)}]
%         \DrawCubes[step=4mm, line width=0.01mm, fill=c2!20]{0}{3.2}{0}{3.2}{0}{3.2};
%     \end{tikzpicture}
%     };
%     \node[inner sep=0pt, right=of convo, label={Multiscale Latent Pyramid}] (ifnet) {
%     % \begin{tikzpicture}[scale=0.5, x={(1.0cm, 0.0cm)}, y={(0.0cm, 1.0cm)}, z={(-0.35cm, -0.35cm)}]
%     %     \DrawCubes[step=1mm, line width=0.01mm]{0}{3.2}{0}{3.2}{0}{3.2};
%     % \end{tikzpicture}
%     \begin{tikzpicture}[scale=0.5, x={(1.0cm, 0.0cm)}, y={(0.0cm, 1.0cm)}, z={(-0.35cm, -0.35cm)}]
%         \DrawCubes[step=2mm, line width=0.01mm, fill=c3!20]{0}{3.2}{0}{3.2}{0}{3.2};
%     \end{tikzpicture}
%     \begin{tikzpicture}[scale=0.5, x={(1.0cm, 0.0cm)}, y={(0.0cm, 1.0cm)}, z={(-0.35cm, -0.35cm)}]
%         \DrawCubes[step=4mm, line width=0.01mm, fill=c3!20]{0}{3.2}{0}{3.2}{0}{3.2};
%     \end{tikzpicture}
%     \begin{tikzpicture}[scale=0.5, x={(1.0cm, 0.0cm)}, y={(0.0cm, 1.0cm)}, z={(-0.35cm, -0.35cm)}]
%         \DrawCubes[step=8mm, line width=0.01mm, fill=c3!20]{0}{3.2}{0}{3.2}{0}{3.2};
%     \end{tikzpicture}
%     % \begin{tikzpicture}
%     %     \node[] () {$\cdots$};
%     % \end{tikzpicture}
%     \begin{tikzpicture}[scale=0.5, x={(1.0cm, 0.0cm)}, y={(0.0cm, 1.0cm)}, z={(-0.35cm, -0.35cm)}]
%         \DrawCubes[step=16mm, line width=0.01mm, fill=c3!20]{0}{3.2}{0}{3.2}{0}{3.2};
%     \end{tikzpicture}
%     };
%     \path (convo.east) -- coordinate (aux) (ifnet.west);
%     \draw[dashed] ([yshift=0cm]convo.north east-|aux) -- ([yshift=0cm]convo.south east-|aux);  

%     \path (occnet.east) -- coordinate (aux) (convo.west);
%     \draw[dashed] ([yshift=0cm]occnet.north east-|aux) -- ([yshift=0cm]occnet.south east-|aux); 
    
% \end{tikzpicture}
% % \end{scaletikzpicturetowidth}
% }

\begin{overpic}[trim={0cm 0cm 0cm 0cm},clip,width=1\linewidth,grid=false]{images/grid_l.jpg}
    \put(4, 12){\tiny{Global}}
    \dashline{0.7}(15,0)(15,12)
    \put(20, 12){\tiny{Local}}
    \dashline{0.7}(31,0)(31,12)
    \put(55, 12){\tiny{Multiscale}}
    \dashline{0.7}(86,0)(86,12)
    \put(91, 12){\tiny{Irregular}}
\end{overpic}

==> images/pipeline.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[tight background, remember picture]
    \definecolor{wwccqq}{rgb}{0.4,0.8,0}
    \definecolor{wwccff}{rgb}{0.4,0.8,1}
    \definecolor{ffzzcc}{rgb}{1,0.6,0.8}
    \definecolor{orange}{RGB}{255,204,51}
    \definecolor{violet}{RGB}{125,125,255}
    \definecolor{olive}{RGB}{255,127,0}
    \definecolor{mycolor}{RGB}{214,190,204}

    \node[inner sep=0pt, draw=violet!80, very thin, dashed, rounded corners, fill=violet!10%, label={below: w/ VQ: $\arg\min_{\mathbf{\hat{z}}^{(l)}\in\mathcal{D}}\left\|\mathbf{\hat{z}}^{(l)}-\mathbf{z}^{(l)}\right\|$}
    ] (trans2) {
        % \tikzstyle{background rectangle}=[dashed]
        \begin{tikzpicture}[tight background, remember picture]    
            \node[inner sep=0pt, label={above:$\mathbf{z}^{(0)}$}] (e) {\includegraphics[scale=0.10, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.e.64.png}};
            
            \node[right=0.01cm of e] (dots1) {$\cdots$};
            
            \node[inner sep=0pt, right=0.01cm of dots1, label={above:$\mathbf{z}^{(l)}$}] (ze) {\includegraphics[scale=0.10, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.ze.64.png}};

            \node[inner sep=0pt, right=1.0cm of ze, label={above:$\mathbf{\hat{z}}^{(l)}$}] (zd) {\includegraphics[scale=0.10, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.ze.64.png}};

            \draw [-latex, solid] (ze) to node[midway, above]{VQ} (zd);
            
            \node[right=0.01cm of zd] (dots2) {$\cdots$};
            
            \node[inner sep=0pt, right=0.01cm of dots2, label={above:$\mathbf{z}^{(L)}$}] (z) {\includegraphics[scale=0.10, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.z.64.png}};

            \draw [-latex, solid] ($(e) + (0,1.2)$) -- ($(z) + (0,1.2)$) node [midway, above=0.2em] {{Transformer Blocks}};
        \end{tikzpicture}
    };

    \node[inner sep=0pt, draw=violet!80, very thin, rounded corners,above=0.16cm of trans2, fill=violet!10%, label={below: w/o Vector Quantization}
    ] (trans1) {
        \begin{tikzpicture}[tight background, remember picture]    
            \node[inner sep=0pt, above=0.16cm of e, label={above:$\mathbf{z}^{(0)}$}] (e1) {\includegraphics[scale=0.10, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.e.64.png}};
            
            \node[right=0.55cm of e1] (dots1) {$\cdots$};
            
            \node[inner sep=0pt, right=0.55cm of dots1, label={above:$\mathbf{z}^{(l)}$}] (zl) {\includegraphics[scale=0.10, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.zl.64.png}};
            
            \node[right=0.55cm of zl] (dots2) {$\cdots$};
            
            \node[inner sep=0pt, above=0.16cm of z, label={above:$\mathbf{z}^{(L)}$}] (z1) {\includegraphics[scale=0.10, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.z.64.png}};
            
            
            % \node[inner sep=0pt, label={above:$\mathbf{z}^{(l)}$}] at ($(e1)!0.5!(z1)$) (zl) {\includegraphics[scale=0.10, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.zl.64.png}};
            
            \draw [-latex] ($(e1) + (0,1.2)$) -- ($(z1) + (0,1.2)$) node [midway, above=0.2em] {{Transformer Blocks}};
        \end{tikzpicture}
    };

    % \draw[line width=0.8pt, -, draw=violet!80] ([xshift=4mm, yshift=-4mm]embeddings.south west) -- (trans1.north west);
    % \draw[line width=0.8pt, -, draw=violet!80] ([xshift=-4mm, yshift=-4mm]latents.south east) -- (trans1.north east);


    % \draw[line width=0.8pt, -, dashed, draw=violet!80] ([xshift=4mm, yshift=-4mm]embeddings.south west) -- (trans2.north west);
    % \draw[line width=0.8pt, -, dashed, draw=violet!80] ([xshift=-4mm, yshift=-4mm]latents.south east) -- (trans2.north east);

    \node[draw=mycolor!80, very thin, rounded corners, fill=mycolor!10, left=3.5cm of $(trans1)!0.5!(trans2)$] (pipeline) {
        \begin{tikzpicture}[tight background, remember picture]
        
        \node[inner sep=0pt,  label={below:$\mathbb{R}^{N\times 3}$}] (pc) {\includegraphics[scale=0.2, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.pc.png}};
        
        \node[inner sep=0pt,  right=0.01cm of pc, label={below:$\mathbb{R}^{M\times 3}$}] (centers) {\includegraphics[scale=0.2, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.center.64.png}};
        
        \draw [thick,-latex] ([xshift=4mm]pc.north) to [out=30,in=150] node[midway, above, draw=wwccqq!80, very thin, fill=wwccqq!20]{FPS} ([xshift=-4mm]centers.north);
            
        \node[inner sep=0pt,  right=0.01cm of centers, label={below:$\mathbb{R}^{M\times K \times 3}$}] (patches) {\includegraphics[scale=0.2, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.knn.64.png}};
        
        \draw [thick,-latex] ([xshift=4mm]centers.north) to [out=30,in=150] node[midway, above, draw=ffzzcc!80, very thin, fill=ffzzcc!20]{KNN} ([xshift=-4mm]patches.north);
        
        \node[inner sep=0pt,  right=0.01cm of patches, label={below:$\mathbb{R}^{M\times C}$}] (embeddings) {\includegraphics[scale=0.2, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.e.64.png}};
    
        \draw [thick,-latex] ([xshift=4mm]patches.north) to [out=30,in=150] node[midway, above, draw=orange!80, very thin, rounded corners, fill=orange!20]{PointNet} ([xshift=-4mm]embeddings.north);
        
        \node[inner sep=0pt,  right=0.01cm of embeddings, label={below:$\mathbb{R}^{M\times C}$}] (latents) {\includegraphics[scale=0.2, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.z.64.png}};
    
        \draw [thick,-latex] ([xshift=4mm]embeddings.north) to [out=30,in=150] node[midway, above, draw=violet!80, very thin, rounded corners, fill=violet!20]{Transformer} ([xshift=-4mm]latents.north);
        
        \node[inner sep=0pt,  right=0.01cm of latents, label={below:$\mathbb{R}^3\rightarrow[0,1]$}] (output) {\includegraphics[scale=0.2, trim={  7cm 3cm 7cm 5cm}]{images/pipeline/2b6cbad4ba1e9a0645881d7eab1353ba.64.png}};
    
        \draw [thick,-latex] ([xshift=4mm]latents.north) to [out=30,in=150] node[midway, above, draw=olive!80, very thin, rounded corners, fill=olive!20]{Reconstruction} ([xshift=-4mm]output.north);
        
        \end{tikzpicture}
    };
    
\end{tikzpicture}
}

==> images/teaser.tex <==
        \definecolor{c1}{RGB}{227,178, 39}
        \definecolor{c2}{RGB}{230,131,34}
        \definecolor{c3}{RGB}{201,92,24}
        \definecolor{c4}{RGB}{191,59,31}
        \definecolor{c5}{RGB}{31,165,155}
        
        \newcommand{\cb}[3]{\raisebox{#3pt}{\tikz{\node[draw=#1!80, very thin, fill=#1!20]{#2};}}}
        \newcommand{\HUGE}[1]{\fontsize{40}{50}\selectfont #1}
        
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
        \tikzstyle{recon} = [inner sep=0pt, rectangle, rounded corners, ]
        \tikzstyle{highres} = [inner sep=0pt, rectangle, rounded corners, append after command={%
            \pgfextra{%
                \begin{pgfinterruptpath}
                    \draw[dashed] ($(\tikzlastnode.north west)+(-0.5\pgflinewidth,0)$) -- ($(\tikzlastnode.south west)+(0.5\pgflinewidth,0)$);
                \end{pgfinterruptpath}
            }
        }]
        \tikzstyle{lowres} = [inner sep=0pt, rectangle, rounded corners,append after command={%
            \pgfextra{%
                \begin{pgfinterruptpath}
                    \draw[dashed] ($(\tikzlastnode.north west)+(-0.5\pgflinewidth,0)$) -- ($(\tikzlastnode.south west)+(0.5\pgflinewidth,0)$);
                \end{pgfinterruptpath}
            }
        } ]
        \tikzstyle{point} = [inner sep=0pt, rectangle, rounded corners,append after command={%
            \pgfextra{%
                \begin{pgfinterruptpath}
                    \draw[dashed] ($(\tikzlastnode.north west)+(-0.5\pgflinewidth,0)$) -- ($(\tikzlastnode.south west)+(0.5\pgflinewidth,0)$);
                \end{pgfinterruptpath}
            }
        } ]
        \tikzstyle{category} = [inner sep=0pt, rectangle, rounded corners, append after command={%
            \pgfextra{%
                \begin{pgfinterruptpath}
                    \draw[dashed] ($(\tikzlastnode.north east)+(-0.5\pgflinewidth,0)$) -- ($(\tikzlastnode.north west)+(0.5\pgflinewidth,0)$);
                \end{pgfinterruptpath}
            }
        } ]
        
        \node[recon, inner sep=0, label={above:\HUGE{(1) SR}}] (recon) {\includegraphics[trim={1cm 0cm 1cm 1cm}]{images/teaser_recon_l.png}};
        
        \node[highres, inner sep=0, right=0.01cm of recon, label={above:\HUGE{(2) HRICG}}] (highres) {\includegraphics[trim={0cm 0cm 0cm 1cm}]{images/teaser_image_cond_l.png}};

        \node[lowres, inner sep=0, right=0.01cm of highres, label={above:\HUGE{(3) LRICG}}] (lowres) {\includegraphics[trim={0cm 0cm 1cm 1cm}]{images/teaser_lowres_image_cond_l.png}};

        \node[point, inner sep=0, right=0.01cm of lowres, label={above:\HUGE{(4) PCCG}}] (point) {\includegraphics[trim={1cm 0cm 1cm 1cm}]{images/teaser_point_cond_l.png}};

        \node[category, inner sep=0, below=0.01cm of $(recon.south west)!0.5!(point.south east)$, label={below:\HUGE{(5) CCG}}] (category) {\includegraphics{images/teaser_class_cond_l.png}};
    \end{tikzpicture}
    }
% draw=c5!80, fill=c5!5
